Causal Order: The Key to Leveraging Imperfect Experts in Causal Inference

Large Language Models (LLMs) have been used as experts to infer causal graphs, often by repeatedly applying a pairwise prompt that asks about the causal relationship of each variable pair. However, such experts, including human domain experts, cannot distinguish between direct and indirect effects given a pairwise prompt. Therefore, instead of the graph, we propose that causal order be used as a more stable output interface for utilizing expert knowledge. Even when querying a perfect expert with a pairwise prompt, we show that the inferred graph can have significant errors whereas the causal order is always correct. In practice, however, LLMs are imperfect experts and we find that pairwise prompts lead to multiple cycles. Hence, we propose the triplet method, a novel querying strategy that introduces an auxiliary variable for every variable pair and instructs the LLM to avoid cycles within this triplet. It then uses a voting-based ensemble method that results in higher accuracy and fewer cycles while ensuring cost efficiency. Across multiple real-world graphs, such a triplet-based method yields a more accurate order than the pairwise prompt, using both LLMs and human annotators. The triplet method enhances robustness by repeatedly querying an expert with different auxiliary variables, enabling smaller models like Phi-3 and Llama-3 8B Instruct to surpass GPT-4 with pairwise prompting. For practical usage, we show how the expert-provided causal order from the triplet method can be used to reduce error in downstream graph discovery and effect inference tasks.

==> images/cancertdvsshd.tikz <==
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]

% FIRST GRAPH
%Shape: Ellipse [id:dp6435433258894827] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (61,72.5) .. controls (61,62.84) and (74.43,55) .. (91,55) .. controls (107.57,55) and (121,62.84) .. (121,72.5) .. controls (121,82.16) and (107.57,90) .. (91,90) .. controls (74.43,90) and (61,82.16) .. (61,72.5) -- cycle ;
%Shape: Ellipse [id:dp12125784016644747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (176,73.5) .. controls (176,63.84) and (189.43,56) .. (206,56) .. controls (222.57,56) and (236,63.84) .. (236,73.5) .. controls (236,83.16) and (222.57,91) .. (206,91) .. controls (189.43,91) and (176,83.16) .. (176,73.5) -- cycle ;
%Shape: Ellipse [id:dp7107137174757256] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (119,135.83) .. controls (119,126.17) and (132.43,118.33) .. (149,118.33) .. controls (165.57,118.33) and (179,126.17) .. (179,135.83) .. controls (179,145.5) and (165.57,153.33) .. (149,153.33) .. controls (132.43,153.33) and (119,145.5) .. (119,135.83) -- cycle ;
%Shape: Ellipse [id:dp03608101652720008] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (61,197.5) .. controls (61,187.84) and (74.43,180) .. (91,180) .. controls (107.57,180) and (121,187.84) .. (121,197.5) .. controls (121,207.16) and (107.57,215) .. (91,215) .. controls (74.43,215) and (61,207.16) .. (61,197.5) -- cycle ;
%Shape: Ellipse [id:dp9342505393516354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (176,197.5) .. controls (176,187.84) and (189.43,180) .. (206,180) .. controls (222.57,180) and (236,187.84) .. (236,197.5) .. controls (236,207.16) and (222.57,215) .. (206,215) .. controls (189.43,215) and (176,207.16) .. (176,197.5) -- cycle ;
%Straight Lines [id:da18201441454725686] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (91,90) -- (134.97,118.13) ;
\draw [shift={(137.5,119.75)}, rotate = 212.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da4944974776147697] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (206,91) -- (162.53,118.64) ;
\draw [shift={(160,120.25)}, rotate = 327.55] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da5067292912231349] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (149,153.33) -- (92.42,177.81) ;
\draw [shift={(89.67,179)}, rotate = 336.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines [id:da7942291491520646] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (149,153.33) -- (202.28,178.07) ;
\draw [shift={(205,179.33)}, rotate = 204.9] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Nodes for first graph
\draw (64,65.83) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Pollution}};
\draw (179,66.83) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Smoking}};
\draw (126,128.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Cancer}};
\draw (72,190.83) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{X-ray}};
\draw (177,190.83) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Dyspnoea}};

% SECOND GRAPH - with offset of 170 points
\begin{scope}[yshift=170]
%Shape: Ellipse
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (61,72.5) .. controls (61,62.84) and (74.43,55) .. (91,55) .. controls (107.57,55) and (121,62.84) .. (121,72.5) .. controls (121,82.16) and (107.57,90) .. (91,90) .. controls (74.43,90) and (61,82.16) .. (61,72.5) -- cycle ;
%Shape: Ellipse
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (176,72.5) .. controls (176,62.84) and (189.43,55) .. (206,55) .. controls (222.57,55) and (236,62.84) .. (236,72.5) .. controls (236,82.16) and (222.57,90) .. (206,90) .. controls (189.43,90) and (176,82.16) .. (176,72.5) -- cycle ;
%Shape: Ellipse
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (119,135.83) .. controls (119,126.17) and (132.43,118.33) .. (149,118.33) .. controls (165.57,118.33) and (179,126.17) .. (179,135.83) .. controls (179,145.5) and (165.57,153.33) .. (149,153.33) .. controls (132.43,153.33) and (119,145.5) .. (119,135.83) -- cycle ;
%Shape: Ellipse
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (61,197.5) .. controls (61,187.84) and (74.43,180) .. (91,180) .. controls (107.57,180) and (121,187.84) .. (121,197.5) .. controls (121,207.16) and (107.57,215) .. (91,215) .. controls (74.43,215) and (61,207.16) .. (61,197.5) -- cycle ;
%Shape: Ellipse
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]  (176,197.5) .. controls (176,187.84) and (189.43,180) .. (206,180) .. controls (222.57,180) and (236,187.84) .. (236,197.5) .. controls (236,207.16) and (222.57,215) .. (206,215) .. controls (189.43,215) and (176,207.16) .. (176,197.5) -- cycle ;
%Straight Lines
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (91,90) -- (134.97,118.13) ;
\draw [shift={(137.5,119.75)}, rotate = 212.61] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (206,90) -- (162.53,118.64) ;
\draw [shift={(160,120.25)}, rotate = 330.23] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (149,153.33) -- (92.42,177.81) ;
\draw [shift={(89.67,179)}, rotate = 335.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (149,153.33) -- (202.28,178.07) ;
\draw [shift={(205,179.33)}, rotate = 204.96] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Additional connections for second graph
%Straight Lines
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (91,90) -- (91,177) ;
\draw [shift={(91,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Straight Lines
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (206,90) -- (206,177) ;
\draw [shift={(206,180)}, rotate = 270] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (91,90) .. controls (113.66,151.32) and (130,167.76) .. (189.26,188.31) ;
\draw [shift={(192,189.25)}, rotate = 198.85] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;
%Curve Lines
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][line width=0.75]    (206,90) .. controls (184.44,160.81) and (142.55,184.47) .. (102.92,187.58) ;
\draw [shift={(100.5,187.75)}, rotate = 356.69] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (10.72,-5.15) -- (0,0) -- (10.72,5.15) -- (7.12,0) -- cycle    ;

% Text Nodes for second graph
\draw (64,65.83) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Pollution}};
\draw (179,66.83) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Smoking}};
\draw (126,128.5) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Cancer}};
\draw (72,190.83) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{X-ray}};
\draw (177,190.83) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {\textbf{Dyspnoea}};
\end{scope}

\end{tikzpicture}
